How to Boost the Throughput of HARQ with Off-the-Shelf Codes

In this work, we propose a coding strategy designed to enhance the throughput of hybrid ARQ (HARQ) transmissions over i.i.d. block-fading channels with the channel state information (CSI) unknown at the transmitter. We use a joint packet coding where the same channel block is logically shared among many packets. To reduce the complexity, we use a two-layer coding where, first, packets are first coded by the binary compressing encoders, and the results are then passed to the conventional channel encoder. We show how to optimize the compression rates on the basis of the empirical error-rate curves. We also discuss how the parameters of the practical turbo-codes may be modified to take advantage of the proposed HARQ scheme. Finally, simple and pragmatic rate adaptation strategies are developed. In numerical examples, our scheme is compared to the conventional incremental redundancy HARQ (IR-HARQ), and it yields a notable gain of 1-2 dB in the region of high throughput, where HARQ fails to provide any improvement.

==> figures/Fig.SBRQ.ANSBRQ.IRHARQ.Gaussian.Modulation.tex <==
%    %!TEX root =  ../SBRQ.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=0,xmax=30,
	ymin=0,ymax=4,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
%% SBRQ
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=6,mark phase=4,mark options={scale=0.8, fill=black!60!green}]
table[x=SNRdB, y=Throughput2]{./figures/Gaussian.SBRQ.Rayleigh.dat};
\addlegendentry{$\eta_4^{\Lc}$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=6,mark phase=5]
table[x=SNRdB, y=Throughput1]{./figures/Gaussian.SBRQ.Rayleigh.dat};
\addlegendentry{$\eta_2^{\Lc}$}
%% All-or-None SBRQ
%\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=6,mark phase=3,mark options={scale=0.85, fill=magenta}]
%table[x=SNRdB, y=Throughput2]{./figures/Gaussian.ANSBRQ.Rayleigh.dat};
%\addlegendentry{$\eta_4^{\AN}$}
%\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=5,mark phase=4,]
%table[x=SNRdB, y=Throughput1]{./figures/Gaussian.ANSBRQ.Rayleigh.dat};
%\addlegendentry{$\eta_2^{\AN}$}
%% IR-HARQ
\addplot[color=blue , line width=0.75pt,mark=*,mark repeat=6,mark phase=3,mark options={scale=0.75, fill=blue}]
table[x=SNRdB, y=Throughput2]{./figures/Gaussian.C.HARQ.Rayleigh.dat};
\addlegendentry{$\eta_4^{\IR}$}
\addplot[color=blue , line width=0.75pt,densely dashdotted,mark=*,mark repeat=6,mark phase=2,]
table[x=SNRdB, y=Throughput1]{./figures/Gaussian.C.HARQ.Rayleigh.dat};
\addlegendentry{$\eta_2^{\IR}$}


%%%

\end{axis}

\end{tikzpicture}


==> figures/Fig.SBRQ.ANSBRQ.IRHARQ.Turbo.Code3.3gpp.tex <==
%    %!TEX root =  ../L_HARQ.tex
%

\centering
\newcommand{\lsize}{\scriptsize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=0,xmax=30,
	ymin=0,ymax=4,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=north west,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
%% SBRQ
\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=6,mark phase=12,mark options={scale=0.85, fill=magenta}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\eta_4^{\Lc}$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=5,mark phase=9,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\eta_2^{\Lc}$}
%% ANSBRQ
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=6,mark phase=10,mark options={scale=0.8, fill=black!60!green}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.ANSBRQ.Rayleigh.3gpp.dat};
\addlegendentry{\lsize $\eta_4^{\AN}$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=6,mark phase=11]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.ANSBRQ.Rayleigh.3gpp.dat};
\addlegendentry{\lsize $\eta_2^{\AN}$}
%% outage-heuristic
\addplot[color=blue , line width=0.75pt,mark=*,mark repeat=6,mark phase=13,mark options={scale=0.75, fill=blue}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.heuristic.Rayleigh.3gpp.epsilon0.1.dat};
\addlegendentry{\lsize $\hat{\eta}_4^{\Lc}(10^{-1})$}
\addplot[color=blue , line width=0.75pt,densely dashdotted,mark=*,mark repeat=7,mark phase=9,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.heuristic.Rayleigh.3gpp.epsilon0.1.dat};
\addlegendentry{\lsize $\hat{\eta}_2^{\Lc}(10^{-1})$}


%%%

\end{axis}

\end{tikzpicture}


==> figures/Fig.SBRQ.Discetization.effect.Gaussian.Modulation.tex <==
%    %!TEX root =  ../SBRQ.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=0,xmax=30,
	ymin=0,ymax=4,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
%% SBRQ
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=6,mark phase=4]
table[x=SNRdB, y=Throughput5]{./figures/Gaussian.SBRQ.HARQ.Rayleigh.Discretization.effect.dat};
\addlegendentry{$\eta_4^{\Lc}, \log_{2}( \TmR )=6$}
\addplot[color=red, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=6,mark phase=5]
table[x=SNRdB, y=Throughput2]{./figures/Gaussian.SBRQ.HARQ.Rayleigh.Discretization.effect.dat};
\addlegendentry{$\eta_4^{\Lc}, \log_{2}( \TmR )=2$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=diamond*,mark repeat=6,mark phase=5]
table[x=SNRdB, y=Throughput1]{./figures/Gaussian.SBRQ.HARQ.Rayleigh.Discretization.effect.dat};
\addlegendentry{$\eta_4^{\Lc}, \log_{2}( \TmR )=1$}
%% IR-HARQ
\addplot[color=blue , line width=0.75pt,mark=*,mark repeat=6,mark phase=3]
table[x=SNRdB, y=Throughput2]{./figures/Gaussian.C.HARQ.Rayleigh.dat};
\addlegendentry{$\eta_4^{\IR}$}
%\addplot[color=blue , line width=0.75pt,densely dashdotted,mark=*,mark repeat=6,mark phase=2,]
%table[x=SNRdB, y=Throughput1]{./figures/Gaussian.C.HARQ.Rayleigh.dat};
%\addlegendentry{$\eta_2^{\IR}$}

%%%

\end{axis}

\end{tikzpicture}


==> figures/Fig.SBRQ.IRHARQ.Turbo.Code.Rate.2.25.3gpp.tex <==
%    %!TEX root =  ../L_HARQ.tex
%

\centering
\newcommand{\lsize}{\scriptsize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=0,xmax=30,
	ymin=0,ymax=2.25,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
%% SBRQ
\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=6,mark phase=3,mark options={scale=0.85, fill=magenta}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage6.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\eta_4^{\Lc}, 6.25 \%$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=5,mark phase=4,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage6.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\eta_2^{\Lc}, 6.25 \%$}

\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=6,mark phase=4,mark options={scale=0.8, fill=black!60!green}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage0.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\eta_4^{\Lc}, 0 \%$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=6,mark phase=5]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage0.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\eta_2^{\Lc}, 0 \%$}
%% IR-HARQ
\addplot[color=blue , line width=0.75pt,mark=*,mark repeat=6,mark phase=3,mark options={scale=0.75, fill=blue}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.Code.C.HARQ.Rayleigh.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\eta_4^{\IR}$}
\addplot[color=blue , line width=0.75pt,densely dashdotted,mark=*,mark repeat=6,mark phase=2,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.Code.C.HARQ.Rayleigh.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\eta_2^{\IR}$}


%%%

\end{axis}

\end{tikzpicture}


==> figures/Fig.SBRQ.IRHARQ.Turbo.Code.tex <==
%    %!TEX root =  ../SBRQ.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=0,xmax=30,
	ymin=0,ymax=4,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=south east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
%% SBRQ
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=6,mark phase=4,mark options={scale=0.8, fill=black!60!green}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.SBRQ.Rayleigh.dat};
\addlegendentry{$\eta_4^{\Lc}, \R_{\mfm}=0.85$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=6,mark phase=5]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.SBRQ.Rayleigh.dat};
\addlegendentry{$\eta_2^{\Lc}, \R_{\mfm}=0.85$}
%% All-or-None SBRQ
\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=6,mark phase=3,mark options={scale=0.85, fill=magenta}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage0.dat};
\addlegendentry{$\eta_4^{\Lc}, \R_{\mfm}=1$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=5,mark phase=4,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage0.dat};
\addlegendentry{$\eta_2^{\Lc}, \R_{\mfm}=1$}
%% IR-HARQ
\addplot[color=blue , line width=0.75pt,mark=*,mark repeat=6,mark phase=3,mark options={scale=0.75, fill=blue}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.Code.C.HARQ.Rayleigh.dat};
\addlegendentry{$\eta_4^{\IR}$}
\addplot[color=blue , line width=0.75pt,densely dashdotted,mark=*,mark repeat=6,mark phase=2,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.Code.C.HARQ.Rayleigh.dat};
\addlegendentry{$\eta_2^{\IR}$}


%%%

\end{axis}

\end{tikzpicture}


==> figures/Fig.SBRQ.IRHARQ.Turbo.Code2.3gpp.tex <==
%    %!TEX root =  ../SBRQ.tex
%

\centering
\newcommand{\lsize}{\scriptsize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=0,xmax=30,
	ymin=0,ymax=4,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=north west,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
%% SBRQ
\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=6,mark phase=3,mark options={scale=0.85, fill=magenta}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\eta_4^{\Lc}, 6.25 \%$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=5,mark phase=4,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\eta_2^{\Lc}, 6.25 \%$}
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=6,mark phase=4,mark options={scale=0.8, fill=black!60!green}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage12.3gpp.dat};
\addlegendentry{\lsize $\eta_4^{\Lc}, 12.5 \%$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=6,mark phase=5]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage12.3gpp.dat};
\addlegendentry{\lsize $\eta_2^{\Lc}, 12.5 \%$}
%% IR-HARQ
\addplot[color=blue , line width=0.75pt,mark=*,mark repeat=6,mark phase=3,mark options={scale=0.75, fill=blue}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.Code.C.HARQ.Rayleigh.3gpp.2.dat};
\addlegendentry{\lsize $\eta_4^{\IR}$}
\addplot[color=blue , line width=0.75pt,densely dashdotted,mark=*,mark repeat=6,mark phase=2,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.Code.C.HARQ.Rayleigh.3gpp.2.dat};
\addlegendentry{\lsize $\eta_2^{\IR}$}


%%%

\end{axis}

\end{tikzpicture}


==> figures/Fig.SBRQ.IRHARQ.Turbo.Code3.3gpp.tex <==
%    %!TEX root =  ../SBRQ.tex
%

\centering
\newcommand{\lsize}{\scriptsize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize}
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  Throughput},
	xmin=0,xmax=30,
	ymin=0,ymax=4,
	%ymin=0,ymax=4,
	xtick={5,10,...,30},
	ytick={0,0.5,..., 4},
	legend pos=north west,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
%% SBRQ
\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=6,mark phase=3,mark options={scale=0.85, fill=magenta}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\eta_4^{\Lc}, 6.25 \%$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=5,mark phase=4,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\eta_2^{\Lc}, 6.25 \%$}

\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=6,mark phase=4,mark options={scale=0.8, fill=black!60!green}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage0.3gpp.dat};
\addlegendentry{\lsize $\eta_4^{\Lc}, 0 \%$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=6,mark phase=5]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.code.SBRQ.Rayleigh.poincenage0.3gpp.dat};
\addlegendentry{\lsize $\eta_2^{\Lc}, 0 \%$}
%% IR-HARQ
\addplot[color=blue , line width=0.75pt,mark=*,mark repeat=6,mark phase=3,mark options={scale=0.75, fill=blue}]
table[x=SNRdB, y=Throughput2]{./figures/Turbo.Code.C.HARQ.Rayleigh.3gpp.2.dat};
\addlegendentry{\lsize $\eta_4^{\IR}$}
\addplot[color=blue , line width=0.75pt,densely dashdotted,mark=*,mark repeat=6,mark phase=2,]
table[x=SNRdB, y=Throughput1]{./figures/Turbo.Code.C.HARQ.Rayleigh.3gpp.2.dat};
\addlegendentry{\lsize $\eta_2^{\IR}$}


%%%

\end{axis}

\end{tikzpicture}


==> figures/Fig.WEP.Rate2.25.3gpp.tex <==
%    %!TEX root =  ../L_HARQ.tex
%

\centering
\newcommand{\lsize}{\scriptsize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	%xticklabel={\pgfmathparse{10*(\tick)}\pgfmathprintnumber[fixed]{\pgfmathresult}},
	xlabel={\lsize $\SNR_{k}$ [dB]},
	ylabel={\lsize  $\Pr\{\Err_{k}\wedge \Errb{k}\}$},
	%xmode = log,
	ymode = log,
	xmin=-6.7,xmax=9,
	ymin=1e-3,ymax=1,
	%ymin=0,ymax=4,
	xtick={-7,-5,...,9},
%	ytick={10^(-4),10^(-3),..., 1},
	legend pos=south west,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% otimes
\addplot[color=black, line width=0.75pt,mark=*, mark color=black, mark repeat=6,mark phase=141,mark options={fill=black}]
table[x=SNR, y=WEP1]{./figures/WEP.Rayleigh.poincenage6.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=0$}
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=5,mark phase=135,mark options={fill=black!60!green}]
table[x=SNR, y=WEP2]{./figures/WEP.Rayleigh.poincenage6.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=0.4$}
\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=4,mark phase=115,mark options={fill=magenta}]
table[x=SNR, y=WEP3]{./figures/WEP.Rayleigh.poincenage6.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=1$}
\addplot[color=blue, line width=0.75pt,mark=pentagon*,mark repeat=4,mark phase=95,mark options={fill=blue}]
table[x=SNR, y=WEP4]{./figures/WEP.Rayleigh.poincenage6.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=1.5$}
\addplot[color=red, line width=0.75pt,mark=diamond*,mark repeat=5,mark phase=28,mark options={fill=red}]
table[x=SNR, y=WEP5]{./figures/WEP.Rayleigh.poincenage6.Rate2.25.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=2.1$}
%%%

%%%% 
\addplot[color=black, line width=0.75pt,densely dashdotted,mark=*, mark repeat=6,mark phase=143]
table[x=SNR, y=WEP1]{./figures/WEP.Rayleigh.poincenage0.Rate2.25.3gpp.dat};
%\addlegendentry{$\Rs{k}=0$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=5,mark phase=135]
table[x=SNR, y=WEP2]{./figures/WEP.Rayleigh.poincenage0.Rate2.25.3gpp.dat};
%\addlegendentry{$\Rs{k}=0.75$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=4,mark phase=117]
table[x=SNR, y=WEP3]{./figures/WEP.Rayleigh.poincenage0.Rate2.25.3gpp.dat};
%\addlegendentry{$\Rs{k}=1.5$}
\addplot[color=blue, line width=0.75pt,densely dashdotted,mark=pentagon*,mark repeat=5,mark phase=95,]
table[x=SNR, y=WEP4]{./figures/WEP.Rayleigh.poincenage0.Rate2.25.3gpp.dat};
%\addlegendentry{$\Rs{k}=2.25$}
%% IR-HARQ
\addplot[color=red, line width=0.75pt,densely dashdotted,mark=diamond*,mark repeat=8,mark phase=30]
table[x=SNR, y=WEP5]{./figures/WEP.Rayleigh.poincenage0.Rate2.25.3gpp.dat};
%\addlegendentry{$\Rs{k}=3.25$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.WEP.tex <==
%    %!TEX root =  ../SBRQ.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNR_{k}$\dB},
	ylabel={\lsize  $\Pr\{\Err_{k}\wedge \Errb{k}\}$},
	xmode = log,
	ymode = log,
	xmin=1,xmax=70,
	ymin=1e-4,ymax=1,
	%ymin=0,ymax=4,
	xtick={1,10,100},
%	ytick={10^(-4),10^(-3),..., 1},
	legend pos=south west,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
\addplot[color=black, line width=0.75pt,mark=otimes*, mark repeat=6,mark phase=52]
table[x=SNR, y=WEP1]{./figures/WEP.Rayleigh.dat};
\addlegendentry{$\Rs{k}=0$}
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=5,mark phase=38]
table[x=SNR, y=WEP2]{./figures/WEP.Rayleigh.dat};
\addlegendentry{$\Rs{k}=0.75$}
\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=4,mark phase=35]
table[x=SNR, y=WEP3]{./figures/WEP.Rayleigh.dat};
\addlegendentry{$\Rs{k}=1.5$}
\addplot[color=blue, line width=0.75pt,mark=*,mark repeat=4,mark phase=30,]
table[x=SNR, y=WEP4]{./figures/WEP.Rayleigh.dat};
\addlegendentry{$\Rs{k}=2.25$}
%% IR-HARQ
\addplot[color=red, line width=0.75pt,mark=diamond*,mark repeat=5,mark phase=20]
table[x=SNR, y=WEP5]{./figures/WEP.Rayleigh.dat};
\addlegendentry{$\Rs{k}=3.25$}
%%%

%%%% 
\addplot[color=black, line width=0.75pt,densely dashdotted,mark=otimes*, mark repeat=6,mark phase=42]
table[x=SNR, y=WEP1]{./figures/WEP.Rayleigh.poincenage0.dat};
%\addlegendentry{$\Rs{k}=0$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=5,mark phase=28]
table[x=SNR, y=WEP2]{./figures/WEP.Rayleigh.poincenage0.dat};
%\addlegendentry{$\Rs{k}=0.75$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=4,mark phase=25]
table[x=SNR, y=WEP3]{./figures/WEP.Rayleigh.poincenage0.dat};
%\addlegendentry{$\Rs{k}=1.5$}
\addplot[color=blue, line width=0.75pt,densely dashdotted,mark=*,mark repeat=4,mark phase=30,]
table[x=SNR, y=WEP4]{./figures/WEP.Rayleigh.poincenage0.dat};
%\addlegendentry{$\Rs{k}=2.25$}
%% IR-HARQ
\addplot[color=red, line width=0.75pt,densely dashdotted,mark=diamond*,mark repeat=5,mark phase=20]
table[x=SNR, y=WEP5]{./figures/WEP.Rayleigh.poincenage0.dat};
%\addlegendentry{$\Rs{k}=3.25$}
%
\end{axis}

\end{tikzpicture}


==> figures/Fig.WEP2.3gpp.tex <==
%    %!TEX root =  ../SBRQ.tex
%

\centering
\newcommand{\lsize}{\scriptsize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	%xticklabel={\pgfmathparse{10*(\tick)}\pgfmathprintnumber[fixed]{\pgfmathresult}},
	xlabel={\lsize $\SNR_{k}$ [dB]},
	ylabel={\lsize  $\Pr\{\Err_{k}\wedge \Errb{k}\}$},
	%xmode = log,
	ymode = log,
	xmin=1,xmax=20,
	ymin=1e-3,ymax=1,
	%ymin=0,ymax=4,
	xtick={1,4,...,20},
%	ytick={10^(-4),10^(-3),..., 1},
	legend pos=south west,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
\addplot[color=black, line width=0.75pt,mark=otimes*, mark color=black, mark repeat=6,mark phase=70,mark options={fill=black}]
table[x=SNR, y=WEP1]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=0$}
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=5,mark phase=58,mark options={fill=black!60!green}]
table[x=SNR, y=WEP2]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=0.7$}
\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=4,mark phase=55,mark options={fill=magenta}]
table[x=SNR, y=WEP3]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=1.6$}
\addplot[color=blue, line width=0.75pt,mark=pentagon*,mark repeat=4,mark phase=45,mark options={fill=blue}]
table[x=SNR, y=WEP4]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=2.5$}
\addplot[color=red, line width=0.75pt,mark=diamond*,mark repeat=5,mark phase=10,mark options={fill=red}]
table[x=SNR, y=WEP5]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=3.5$}
%%%

%%%% 
\addplot[color=black, line width=0.75pt,densely dashdotted,mark=otimes*, mark repeat=6,mark phase=73]
table[x=SNR, y=WEP1]{./figures/WEP.Rayleigh.poincenage12.3gpp.dat};
%\addlegendentry{$\Rs{k}=0$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=5,mark phase=55]
table[x=SNR, y=WEP2]{./figures/WEP.Rayleigh.poincenage12.3gpp.dat};
%\addlegendentry{$\Rs{k}=0.75$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=4,mark phase=50]
table[x=SNR, y=WEP3]{./figures/WEP.Rayleigh.poincenage12.3gpp.dat};
%\addlegendentry{$\Rs{k}=1.5$}
\addplot[color=blue, line width=0.75pt,densely dashdotted,mark=pentagon*,mark repeat=4,mark phase=37,]
table[x=SNR, y=WEP4]{./figures/WEP.Rayleigh.poincenage12.3gpp.dat};
%\addlegendentry{$\Rs{k}=2.25$}
%% IR-HARQ
\addplot[color=red, line width=0.75pt,densely dashdotted,mark=diamond*,mark repeat=4,mark phase=7]
table[x=SNR, y=WEP5]{./figures/WEP.Rayleigh.poincenage12.3gpp.dat};
%\addlegendentry{$\Rs{k}=3.25$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.WEP3.3gpp.tex <==
%    %!TEX root =  ../SBRQ.tex
%

\centering
\newcommand{\lsize}{\scriptsize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	%xticklabel={\pgfmathparse{10*(\tick)}\pgfmathprintnumber[fixed]{\pgfmathresult}},
	xlabel={\lsize $\SNR_{k}$ [dB]},
	ylabel={\lsize  $\Pr\{\Err_{k}\wedge \Errb{k}\}$},
	%xmode = log,
	ymode = log,
	xmin=1,xmax=20,
	ymin=1e-3,ymax=1,
	%ymin=0,ymax=4,
	xtick={1,4,...,20},
%	ytick={10^(-4),10^(-3),..., 1},
	legend pos=south west,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% otimes
\addplot[color=black, line width=0.75pt,mark=*, mark color=black, mark repeat=6,mark phase=70,mark options={fill=black}]
table[x=SNR, y=WEP1]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=0$}
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=5,mark phase=58,mark options={fill=black!60!green}]
table[x=SNR, y=WEP2]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=0.7$}
\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=4,mark phase=55,mark options={fill=magenta}]
table[x=SNR, y=WEP3]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=1.6$}
\addplot[color=blue, line width=0.75pt,mark=pentagon*,mark repeat=4,mark phase=45,mark options={fill=blue}]
table[x=SNR, y=WEP4]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=2.5$}
\addplot[color=red, line width=0.75pt,mark=diamond*,mark repeat=5,mark phase=10,mark options={fill=red}]
table[x=SNR, y=WEP5]{./figures/WEP.Rayleigh.poincenage6.3gpp.dat};
\addlegendentry{\lsize $\Rs{k}=3.5$}
%%%

%%%% 
\addplot[color=black, line width=0.75pt,densely dashdotted,mark=*, mark repeat=6,mark phase=73]
table[x=SNR, y=WEP1]{./figures/WEP.Rayleigh.poincenage0.3gpp.dat};
%\addlegendentry{$\Rs{k}=0$}
\addplot[color=black!60!green, line width=0.75pt,densely dashdotted,mark=square*,mark repeat=5,mark phase=65]
table[x=SNR, y=WEP2]{./figures/WEP.Rayleigh.poincenage0.3gpp.dat};
%\addlegendentry{$\Rs{k}=0.75$}
\addplot[color=magenta, line width=0.75pt,densely dashdotted,mark=triangle*,mark repeat=4,mark phase=60]
table[x=SNR, y=WEP3]{./figures/WEP.Rayleigh.poincenage0.3gpp.dat};
%\addlegendentry{$\Rs{k}=1.5$}
\addplot[color=blue, line width=0.75pt,densely dashdotted,mark=pentagon*,mark repeat=5,mark phase=55,]
table[x=SNR, y=WEP4]{./figures/WEP.Rayleigh.poincenage0.3gpp.dat};
%\addlegendentry{$\Rs{k}=2.25$}
%% IR-HARQ
\addplot[color=red, line width=0.75pt,densely dashdotted,mark=diamond*,mark repeat=8,mark phase=23]
table[x=SNR, y=WEP5]{./figures/WEP.Rayleigh.poincenage0.3gpp.dat};
%\addlegendentry{$\Rs{k}=3.25$}

\end{axis}

\end{tikzpicture}


==> figures/Fig.epsilon.optimal.heuristic.tex <==
%    %!TEX root =  ../L_HARQ.tex
%

\centering
\newcommand{\lsize}{\footnotesize}
\pgfplotsset{tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
}
%\tikzset{every mark/.append style={size=2,solid}}
\tikzset{every mark/.append style={mark size = 2, solid, fill=white, line width=0.5pt,}}
\begin{tikzpicture}%[trim axis left]
 \begin{axis}[
	axis lines = box,
	xlabel={\lsize $\SNRav$\dB},
	ylabel={\lsize  $\hat{\epsilon}$},
	%xmode = log,
	ymode = log,
	xmin=0,xmax=30,
	ymin=1e-1,ymax=1,
	%ymin=0,ymax=4,
	xtick={0,5,...,30},
	%ytick={10^(-1),10^(-0.9),..., 10^(0)},
	legend pos=north east,
	xmajorgrids=true,
	ymajorgrids=true,
	grid style=dashed,
	clip=true,
	legend style={
		draw=black,
		cells={anchor=west},
	},
]

%%%% 
\addplot[color=black, line width=0.75pt,mark=otimes*, mark repeat=6,mark phase=6]
table[x=SNRdB, y=outage2]{./figures/Turbo.code.heuristic.outage.Rayleigh.3gpp.dat};
\addlegendentry{$\kmax=4$}
\addplot[color=black!60!green, line width=0.75pt,mark=square*,mark repeat=6,mark phase=5]
table[x=SNRdB, y=outage1]{./figures/Turbo.code.heuristic.outage.Rayleigh.3gpp.dat};
\addlegendentry{$\kmax=2$}
%\addplot[color=magenta, line width=0.75pt,mark=triangle*,mark repeat=4,mark phase=35]
%table[x=SNR, y=WEP3]{./figures/WEP.Rayleigh.dat};
%\addlegendentry{$\Rs{k}=1.5$}
%\addplot[color=blue, line width=0.75pt,mark=*,mark repeat=4,mark phase=30,]
%table[x=SNR, y=WEP4]{./figures/WEP.Rayleigh.dat};
%\addlegendentry{$\Rs{k}=2.25$}
%%% IR-HARQ
%\addplot[color=red, line width=0.75pt,mark=diamond*,mark repeat=5,mark phase=20]
%table[x=SNR, y=WEP5]{./figures/WEP.Rayleigh.dat};
%\addlegendentry{$\Rs{k}=3.25$}
%%%%

%
\end{axis}

\end{tikzpicture}


==> figures/MM_model_V2.tex <==





% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=none, %yellow!10,
  text centered,  minimum height=.9cm]


\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=1cm, text width=1cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]
  
 







\begin{tikzpicture}

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.5)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.5)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-3,0)  node[form1](enc2) {Encoder}; %Encoder2
     \path (Chan.east)+(3,0)  node[form1](dec2) {Decoder}; %decoder2   
         
          \path (Chan1.west)+(-3,0)  node[form1](enc1) {Encoder}; %Encoder1
     \path (Chan1.east)+(3,0)  node[form1](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-3,0)  node[form1](enc3) {Encoder}; %Encoder3
     \path (Chan3.east)+(3,0)  node[form1](dec3) {Decoder}; %decoder3   
     
        \path (Chan3.west)+(-3,0)  node[form1](enc3) {Encoder}; %Encoder3
     \path (Chan3.east)+(3,0)  node[form1](dec3) {Decoder}; %decoder3   
        
    \path (enc1.north)+(0,+1.4)  node[form1](harq1) {HARQ Controller}; %Harq1 
      \path (dec1.north)+(0,+1.4)  node[form1](harq2) {HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form3](feed) {Feedback Channel}; %Harq2
             
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%
     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(0,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(0,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(0,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,thick,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(1.051,.3)}]{$\mcF$};
       \path[color=LHCblue,thick,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(6.2,1.98)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (5.1,0.2)--(6.2,0.2)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
    \draw [draw,->,>=latex] (5.1,-0.2)--(6.2,-0.2)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
     \draw [draw,->,>=latex] (5.1,-1.6)--(6.2,-1.6)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (5.1,-2)--(6.2,-2)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    \draw [draw,->,>=latex] (5.1,-2.4)--(6.2,-2.4)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_3$};
          
  \draw [thick,draw,->,>=latex] (-2.6,1.05)--(-5.2,-.95)node[shift={(-0.5,0.2)}]{};
  \draw [thick,draw,->,>=latex] (-2.6,3)--(-5.2,1)node[shift={(-0.5,0.2)}]{};   
   \draw [thick,draw,->,>=latex] (-2.6,-1.05)--(-5.2,-2.85)node[shift={(-0.5,0.2)}]{};   
        
  % \draw [thick,draw,->,>=latex] (5.4,1.05)--(2.8,-.95)node[shift={(-0.5,0.2)}]{};
 %\draw [thick,draw,->,>=latex] (5.4,3)--(2.8,1)node[shift={(-0.5,0.2)}]{};   
   %\draw [thick,draw,->,>=latex] (5.4,-1.05)--(2.8,-2.85)node[shift={(-0.5,0.2)}]{};   
     
    \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{};
         
    %\draw [thick,draw,->,>=latex] (5.1,3.6)--(5.4,3.6)--(5.4,-3)node[shift={(-0.5,0.2)}]{};
    
       \draw [draw,->,>=latex] (-6.6,1.95)--(enc1.west)node[shift={(-0.5,0.2)}]{$\mfm_1$};   
       \draw [draw,->,>=latex] (-6.6,-.2)--(-5.1,-.2)node[shift={(-1,0.2)}]{$\mfm_2$};   
       \draw [draw,->,>=latex] (-6.6,-2.2)--(-5.1,-2.2)node[shift={(-1.2,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%
       \draw [color=LHCblue,thick,draw,->,>=latex] (5.95,-3)--(5.95,3.85)node[rotate=90,shift={(-3,-.3)}]{$\mcF$}--(harq2.east);  %infini vesr Harq2
                \draw [color=LHCblue,thick,draw,->,>=latex] (dec1.north)--(4.05,2.9)--(5.95,2.9)node[shift={(-1.2,0.2)}]{};   %dec1==vers Harq2
             \draw [color=LHCblue,thick,draw,->,>=latex] (dec2.north)--(4.05,1.1)--(5.95,1.1)node[shift={(-1.2,0.2)}]{};   %dec2==vers Harq2
            \draw [color=LHCblue,thick,draw,->,>=latex] (dec3.north)--(4.05,-0.9)--(5.95,-.9)node[shift={(-1.2,0.2)}]{};   %dec3==vers Harq2
      %%%%%%%%%%%%%%%%%%
      
          \draw [thick,fill=black] (-5.6,1.95) circle (.5mm); %point m1 enc1
             \draw [thick,fill=black] (-5.8,-.2) circle (.5mm); % point  m2 enc2
                  \draw [thick,fill=black] (-5.6,.2) circle (.5mm); %point m1 enc2
                   \draw [thick,fill=black] (-5.6,-1.6) circle (.5mm);  %point m1 enc3
                   \draw [thick,fill=black] (-5.8,-1.8) circle (.5mm);  %point m2 enc3
                     \draw [thick,fill=black] (-6,-2.2) circle (.5mm); %point m3 enc3
                    
       \draw [thick,fill=black] (-2.6,1.05)   circle (.5mm);  
      \draw [thick,fill=black] (-2.6,3) circle (.5mm);
      \draw [thick,fill=black] (-2.6,-1.05) circle (.5mm);
       %\draw [thick,fill=black]  (5.4,1.05) circle (.5mm);
       % \draw [thick,fill=black]  (5.4,3) circle (.5mm);
            %\draw [thick,fill=black] (5.4,-1.05) circle (.5mm);
          

       \draw [color=black,draw,->,>=latex] (-5.6,1.95)--(-5.6,-3);    %m1==vers infini
        \draw [color=black,draw,->,>=latex] (-5.8,-.2)--(-5.8,-3);    %m2==vers infini
             \draw [color=black,draw,->,>=latex]  (-6,-2.2)--(-6,-3);    %m3==vers infini
        
         \draw [color=black,draw,->,>=latex] (-5.6,.2)--(-5.1,.2);   %% m1 == vers ENc2 
        \draw [color=black,draw,->,>=latex] (-5.6,-1.6)--(-5.1,-1.6); %% m1 == vers ENc3 
          \draw [color=black,draw,->,>=latex] (-5.8,-1.8)--(-5.1,-1.8);   %%m2  == vers ENc3 
      

      
      %%%%%%%%%%%%%%%
           \draw [color=black,draw,->,>=latex] (2.7,1.95)--(2.7,-3);    %y1 === infini
            \draw [color=black,draw,->,>=latex] (2.5, 0)--(2.5,-3);         %y2==== infini
      
      
        \draw [thick,fill=black] (2.7,1.95)circle (.5mm); %point y1 dec1
           \draw [thick,fill=black] (2.5, 0)circle (.5mm);    %point y2 dec2
                   \draw [thick,fill=black] (2.7,.2) circle (.5mm); %point y1 enc2
                      \draw [thick,fill=black] (2.7, -1.6)circle (.5mm);    %point y1 dec3
                         \draw [thick,fill=black] (2.5,-1.8) circle (.5mm); %point y2 dec3
           
           
              \draw [color=black,draw,->,>=latex] (2.7,.2)--(3,.2);   %% y1 == vers dec2 
        \draw [color=black,draw,->,>=latex] (2.7,-1.6)--(3,-1.6); %% y1 == vers dec3 
          \draw [color=black,draw,->,>=latex] (2.5,-1.8)--(3,-1.8);   %%y2  == vers dec3 
          
          %%%%%%%%%%%%%%%%%%%%%%%%
               \draw [fill=black] (-5.8,-3.2) circle (.2mm); 
                  \draw [fill=black] (-5.8,-3.35) circle (.2mm); 
                          \draw [fill=black] (-5.8,-3.5) circle (.2mm); 
               
            \draw [fill=black] (-2.6,-3.2) circle (.2mm); 
                  \draw [fill=black] (-2.6,-3.35) circle (.2mm); 
                          \draw [fill=black] (-2.6,-3.5) circle (.2mm);    
               
               
                 \draw [fill=black] (2.6,-3.2) circle (.2mm); 
                  \draw [fill=black] (2.6,-3.35) circle (.2mm); 
                          \draw [fill=black] (2.6,-3.5) circle (.2mm);   
               
               
              
             %   \draw [fill=black] (5.4,-3.2) circle (.2mm); 
                  %\draw [fill=black] (5.4,-3.35) circle (.2mm); 
                       %   \draw [fill=black] (5.4,-3.5) circle (.2mm);  
               
               
                      \draw [fill=LHCblue,color=LHCblue,thick] ( 5.95,-3.2) circle (.2mm); 
                  \draw [fill=LHCblue,color=LHCblue,thick] ( 5.95,-3.35) circle (.2mm); 
                          \draw [fill=LHCblue,color=LHCblue,thick] ( 5.95,-3.5) circle (.2mm);  
               
               
               
               
               
           
\end{tikzpicture}


==> figures/MM_model_V4.tex <==
%%!TEX root =  ../L_HARQ.tex

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1b} = [color=LHCblue,draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]
  
  
\tikzstyle{form1c} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=gray!15, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1d} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=gray!30, %yellow!10,
  text centered,  minimum height=.9cm]
  

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm] 
  
    \tikzstyle{form5} = [draw, minimum width=1cm, text width=1cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]
  





\begin{tikzpicture}[trim left=-4.5cm]

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.5)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.5)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-3,0)  node[form1c](enc2) {$\Phi_2$}; %Encoder2
     \path (Chan.east)+(3,0)  node[form1c](dec2) {Decoder}; %decoder2   
         
          \path (Chan1.west)+(-3,0)  node[form1c](enc1) {$\Phi_1$}; %Encoder1
     \path (Chan1.east)+(3,0)  node[form1c](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-3,0)  node[form1c](enc3) {$\Phi_3$}; %Encoder3
     \path (Chan3.east)+(3,0)  node[form1c](dec3) {Decoder}; %decoder3   
      
        
    \path (enc1.north)+(0,+1.4)  node[form1d](harq1) {HARQ Controller}; %Harq1 
      \path (dec1.north)+(0,+1.4)  node[form1d](harq2) {HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form1b](feed) {Feedback Channel}; %feedback
        
        %%%%%% define some points %%%%%%%%%%
        
        %------------------------------------------------ Right points ------------------------------------------------------%
         
           \path (harq1.east)+(0,-0.3)  node(P1_harq1) {};  %pint attacher a harq1
             \path (P1_harq1.base)+(0.4,-6.5)  node(inf) {}; %point inf
             
              \path (enc1.west)+(-2,0)  node(P1_m1) {}; 
              
               \path (enc2.west)+(0,0.2)  node(P1_enc2) {};%point attacher a enc2
               
               \path (enc2.west)+(0,-0.2)  node(P2_enc2) {};%point attacher a enc2
               
                \path (P1_enc2.base)+(-0.5,0)  node(P1_m2) {};  
                \path (P2_enc2.base)+(-2,0)  node(P2_m2) {}; 
                \path (P2_enc2.base)+(-0.7,0)  node(P2ref_m2) {};
     
                
                
                 \path (enc3.west)+(0,0.3)  node(P1_enc3) {};%point attacher a enc3
                
                 \path (enc3.west)+(0,-0.3)  node(P3_enc3) {};%point attacher a enc3
                 
                  
                   \path (P1_enc3.base)+(-0.5,0)  node(P1_m3) {}; 
                   \path (enc3.west)+(-0.7,0)  node(P2_m3) {};
                 \path (P3_enc3.base)+(-2,0)  node(P3_m3) {}; 
                  \path (P3_enc3.base)+(-0.9,0)  node(P3ref_m3) {};
                 
                
                    
                 
                 \path (enc1.west)+(-0.5,0)  node(P1ref_m1) {};  %point m1/enc1 inf
                  
                   \path (P1ref_m1.base)+(0,-4.95)  node(m1_inf) {}; %point inf m1==1inf
                   
                   \path (P1ref_m1.base)+(-0.2,-4.95)  node(m2_inf) {}; %point inf m2==1inf
                   
                    \path (P1ref_m1.base)+(-0.4,-4.95)  node(m3_inf) {}; %point inf m3==1inf
                    
                    
                    %=----------------control----------------------- 
                   \path (inf.base)+(0,1.9)  node(cont1_dec3) {}; 
                    \path (inf.base)+(0,3.9)  node(cont1_dec2) {}; 
                    \path (inf.base)+(0,5.9)  node(cont1_dec1) {}; 
                    
                   \path (inf.base)+(-2.6,0.1)  node(cont2_dec3) {};  
                   \path (inf.base)+(-2.6,2.1)  node(cont2_dec2) {}; 
                   \path (inf.base)+(-2.6,4.1)  node(cont2_dec1) {}; 
                   
                    
         %------------------------------------------------------------ Left points ------------------------------------------------------%      
                    
                       \path (dec2.east)+(0,0.2)  node(P1_dec2) {};%point attacher a dec2
                       \path (dec2.east)+(0,-0.2)  node(P2_dec2) {};%point attacher a dec2
                       
                       \path (dec3.east)+(0,0.3)  node(P1_dec3) {};%point attacher a dec3    
                       \path (dec3.east)+(0,-0.3)  node(P3_dec3) {};%point attacher a dec3
                       
                       
                       
                        \path (dec1.east)+(1.2,0)  node(P1_hm1) {}; 
                        
                        \path (P1_dec2.base)+(1.2,0)  node(P1_hm2) {};  
                        \path (P2_dec2.base)+(1.2,0)  node(P2_hm2) {};  
                        
                        \path (dec3.east)+(1.2,0)  node(P2_hm3) {}; 
                        \path (P1_dec3.base)+(1.2,0)  node(P1_hm3) {};  
                        \path (P3_dec3.base)+(1.2,0)  node(P3_hm3) {};  
                 %******************************************************************
                 
                    \path (dec1.west)+(-0.3,0)  node(P1ref_y1) {}; 
                    
                     \path (dec2.west)+(0,0.15)  node(P1_ydec2) {};%point y attacher a dec2 
                     \path (P1_ydec2.base)+(-0.3,0)  node(P1ref_y2) {};  
                     \path (dec2.west)+(-0.5,0)  node(P2ref_y2) {};   
                       
                        
                    \path (dec3.west)+(0,0.3)  node(P1_ydec3) {};%point y attacher a dec3      
                     \path (dec3.west)+(0,0.15)  node(P2_ydec3) {};%point y attacher a dec3
                     
                    \path (P1_ydec3.base)+(-0.3,0)  node(P1ref_y3) {};    
                      \path (P2_ydec3.base)+(-0.5,0)  node(P2ref_y3) {};   
                      \path (dec3.west)+(-0.7,0)  node(P3ref_y3) {};   
                      
                     \path (P1ref_y1.base)+(0,-4.95)  node(y1_inf) {}; %point inf y1==1inf
                     \path (P1ref_y1.base)+(-0.2,-4.95)  node(y2_inf) {}; %point inf y2==1inf  
                       \path (P1ref_y1.base)+(-0.4,-4.95)  node(y3_inf) {}; %point inf y3==1inf 
                       
                    %=---------------- feedback-----------------------        
                       
                    \path (y3_inf.base)+(3.65,0)  node(fed_inf) {};
                    
                   \path (fed_inf.base)+(0,2)  node(fed_dec3) {}; %dec3/fed
                   \path (fed_inf.base)+(0,4)  node(fed_dec2) {}; %dec2/fed
                   \path (fed_inf.base)+(0,6)  node(fed_dec1) {}; %dec1/fed
                   
         
                   
                   
              
                  
                  
                  
                  
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%     %%%%%%%%%%%%%%%
      \path[draw ,dashed, -> , >=latex] (P1_harq1.base)-| node{}(inf.base);

     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(0,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(0,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(0,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,thick,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(1.051,.3)}]{$\mcF$};
       \path[color=LHCblue,thick,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(P1_hm1.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (P1_dec2.base)--(P1_hm2.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_1$};  
    \draw [draw,->,>=latex] (P2_dec2.base)--(P2_hm2.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
     \draw [draw,->,>=latex] (P1_dec3.base)--(P1_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex](dec3.east)--(P2_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_2$};  
    \draw [draw,->,>=latex] (P3_dec3.base)--(P3_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_3$};
    
  \begin{pgfonlayer}{background}       
  \draw [draw,dashed,->,>=latex] (cont1_dec1.base)--(cont2_dec1.base); %cont-encoder1
  \draw [draw,dashed,->,>=latex] (cont1_dec2.base)--(cont2_dec2.base);  %cont-encoder2
   \draw [draw,dashed,->,>=latex] (cont1_dec3.base)--(cont2_dec3.base);  %cont-encoder3
 \end{pgfonlayer}
     
  %  \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{}; %cont --> infini
    
         
  \draw [draw,->,>=latex] (P1_m1.base)--(enc1.west)node[shift={(-0.5,0.2)}]{$\mfm_1$};    
  \draw [draw,->,>=latex] (P2_m2.base)--(P2_enc2.base)node[shift={(-1,0.2)}]{$\mfm_2$};   
  \draw [draw,->,>=latex] (P3_m3.base)--(P3_enc3.base)node[shift={(-1.2,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
            \path[color=LHCblue,thick,draw , <-, >=latex] (harq2.east)-| node{}(fed_inf.base) ; %infini vesr Harq2
            \path[color=LHCblue,thick,draw , ->, >=latex] (dec3.north) |- node{}(fed_dec3.base) ;%dec3==vers Harq2
            \path[color=LHCblue,thick,draw , ->, >=latex] (dec2.north) |- node{}(fed_dec2.base) ;%dec2==vers Harq2
             \path[color=LHCblue,thick,draw , ->, >=latex] (dec1.north) |- node{}(fed_dec1.base) ;%dec1==vers Harq2
            
      %%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
      
                  \draw [fill=black] (P1ref_m1) circle (.5mm)    ;  %point m1/enc1 inf  
                  \draw [fill=black] (P2ref_m2) circle (.5mm); % point  m2 enc2
                  \draw [fill=black] (P1_m2) circle (.5mm);  %point m1 enc2
                  \draw [fill=black] (P1_m3) circle (.5mm);  %point m1 enc3
                  \draw [fill=black] (P2_m3) circle (.5mm);   %point m2 enc3
                 \draw [fill=black] (P3ref_m3) circle (.5mm); %point m3 enc3
      %=---------------- point controler-----------------------              
                    \draw [fill=black] (cont1_dec3) circle (.5mm);  
                    \draw [fill=black] (cont1_dec2) circle (.5mm); 
                    \draw [fill=black] (cont1_dec1) circle (.5mm); 
       %=---------------- point controler-----------------------  

       \draw [color=black,draw,->,>=latex] (P1ref_m1.base)--(m1_inf.base);    %m1==vers infini
       \draw [color=black,draw,->,>=latex] (P2ref_m2.base)--(m2_inf.base);   %m2==vers infini
       \draw [color=black,draw,->,>=latex] (P3ref_m3.base)--(m3_inf.base);  %m3==vers infini
        
         \draw [color=black,draw,->,>=latex] (P1_m2.base)--(P1_enc2.base) ;   %% m1 == vers ENc2 
        \draw [color=black,draw,->,>=latex] (P1_m3.base)--(P1_enc3.base) ;  %% m1 == vers ENc3 
        \draw [color=black,draw,->,>=latex] (P2_m3.base)--(enc3.west) ;   %%m2  == vers ENc3 
     



      
    %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
           \draw [color=black,draw,->,>=latex]  (P1ref_y1.base)--(y1_inf.base) ;    %y1 === infini
           \draw [color=black,draw,->,>=latex]  (P2ref_y2.base)--(y2_inf.base) ;    %y2 === infini
           \draw [color=black,draw,->,>=latex]  (P3ref_y3.base)--(y3_inf.base) ;    %y3 === infini
      
           \draw [fill=black] (P1ref_y1) circle (.5mm) ; %point y1 dec1
           \draw [fill=black] (P2ref_y2) circle (.5mm) ;     %point y2 dec2
          \draw [fill=black] (P1ref_y2) circle (.5mm) ; %point y1 dec2
          \draw [fill=black] (P1ref_y3) circle (.5mm) ;    %point y1 dec3
          \draw [fill=black] (P2ref_y3) circle (.5mm) ; %point y2 dec3
          \draw [fill=black] (P3ref_y3) circle (.5mm) ; %point y3 dec3
           
              \draw [color=black,draw,->,>=latex] (P1ref_y2.base)--(P1_ydec2.base);   %% y1 == vers dec2 
             \draw [color=black,draw,->,>=latex] (P1ref_y3.base)--(P1_ydec3.base);  %% y1 == vers dec3 
             \draw [color=black,draw,->,>=latex] (P2ref_y3.base)--(P2_ydec3.base);   %%y2  == vers dec3 
          
          %%%%%%%%%%%%%%%%%%%%%%%%
          
          \draw [fill=black,thick] (inf.base)+(0,-.2) circle (.2mm); 
          \draw [fill=black,thick] (inf.base)+(0,-.3) circle (.2mm);
          \draw [fill=black,thick] (inf.base)+(0,-.4) circle (.2mm);   
          
          
            \draw [fill=black,thick] (y2_inf.base)+(0,-.2) circle (.2mm); 
          \draw [fill=black,thick] (y2_inf.base)+(0,-.3) circle (.2mm);
          \draw [fill=black,thick] (y2_inf.base)+(0,-.4) circle (.2mm); 
          
          
            \draw [fill=black,thick] (m2_inf.base)+(0,-.2) circle (.2mm); 
          \draw [fill=black,thick] (m2_inf.base)+(0,-.3) circle (.2mm);
          \draw [fill=black,thick] (m2_inf.base)+(0,-.4) circle (.2mm);      
               
               
                    \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.2) circle (.2mm); 
                     \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.3) circle (.2mm);
                       \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.4) circle (.2mm);  
             
               
               
               
               
               
           
\end{tikzpicture}


==> figures/MM_model_V5.tex <==
%%!TEX root =  ../L_HARQ.tex

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1b} = [color=LHCblue,draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]
  
  
\tikzstyle{form1c} = [draw,  thick, minimum width=0.9cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1d} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=gray!30, %yellow!10,
  text centered,  minimum height=.9cm]
  

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} =[draw,  thick, minimum width=0.75cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=0.75cm]
  
    \tikzstyle{form5} = [draw, minimum width=0.5cm, text width=0.5cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]

\tikzstyle{form11} = [draw, minimum width=5.5cm, text width=1.8cm, fill=gray!10, %yellow!10,
  text centered,  minimum height=2cm, ]
  
\tikzstyle{trigl}=[draw, thick, shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white,inner sep=0pt,minimum height=0.75cm, minimum width=0.75cm,  text centered, fill=gray!45]

%[draw,shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white, node distance=0.5cm, minimum height=0.5cm,minimum width=0.5cm]

%[isosceles triangle, draw, shape border rotate=90, inner sep=1, text width=1cm,
 %  isosceles triangle apex angle=60,]
   %isosceles triangle stretches]
  





\begin{tikzpicture}[trim left=-6cm]

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.75)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.75)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-2,0)  node[form1c](enc2) {$\Phi$}; %Encoder2
     \path (Chan.east)+(2,0)  node[form1c](dec2) {Decoder}; %decoder2   
     
           \path (enc2.west)+(-2,0)  node[trigl](sum2) {}; %sum2
            \path (sum2.west)+(-1.25,0.75)  node[form4](enc2b) {$\Phi^\tnr{b}_1$}; %AdBinaire2
         
          \path (Chan1.west)+(-2,0)  node[form1c](enc1) {$\Phi$}; %Encoder1
     \path (Chan1.east)+(2,0)  node[form1c](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-2,0)  node[form1c](enc3) {$\Phi$}; %Encoder3
     \path (Chan3.east)+(2,0)  node[form1c](dec3) {Decoder}; %decoder3 
   %   \path (Chan3.west)+(-5.2,0.4)  node[form11](adap2) {}; %adaptation3
        \path (enc3.west)+(-2,0)  node[trigl](sum3) {}; %sum3
            \path (sum3.west)+(-1.25,0.75)  node[form4](enc3b) {$\Phi^\tnr{b}_2$}; %AdBinaire3
      
        
    \path (enc1.north)+(-3,+1.4)  node[form1d](harq1) {HARQ Controller}; %Harq1 
      \path (dec1.north)+(0,+1.4)  node[form1d](harq2) {HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form1b](feed) {Feedback Channel}; %feedback
        
        %%%%%% define some points %%%%%%%%%%
        
        %------------------------------------------------ Right points ------------------------------------------------------%
         
           \path (harq1.east)+(0,-0.3)  node(P1_harq1) {};  %pint attacher a harq1
             \path (P1_harq1.base)+(1,0)  node(inf) {}; %point inf
             
              \path (enc1.west)+(-5,0)  node(P1_m1) {}; 
              
               \path (enc2.west)+(0,0.2)  node(P1_enc2) {};%point attacher a enc2
               \path (enc2.west)+(0,-0.2)  node(P2_enc2) {};%point attacher a enc2
               
                \path (sum2.west)+(0,0.2)  node(P1_sum2) {};%point attacher a sum2
               \path (sum2.west)+(0,-0.2)  node(P2_sum2) {};%point attacher a sum2
                \path (P1_sum2.base)+(-1.25,0)  node(P1_sum2_encb2) {}; 
                 \path (sum2.east)+(0.5,0)  node(P1_sum2_enc2) {}; 
                 \path (sum2.east)+(0.5,-0.75)  node(P2_sum2_enc2) {}; 
                  \path (P2_sum2_enc2.base)+(-2.55,0)  node(P1_sum2_enc3b) {}; 
               
                \path (P1_enc2.base)+(-0.5,0)  node(P1_m2) {};  
                \path (P2_enc2.base)+(-5,0)  node(P2_m2) {}; 
                \path (P2_enc2.base)+(-0.7,-0)  node(P2ref_m2) {};
     
                
                
                 \path (enc3.west)+(0,0.3)  node(P1_enc3) {};%point attacher a enc3
                 \path (enc3.west)+(0,-0.3)  node(P3_enc3) {};%point attacher a enc3
                 
                 \path (sum3.west)+(0,0.2)  node(P1_sum3) {};%point attacher a sum3
                 \path (sum3.west)+(0,-0.2)  node(P3_sum3) {};%point attacher a sum3
                  \path (P1_sum3.base)+(-1.25,0)  node(P1_sum3_encb3) {}; 
                  
                   \path (P1_enc3.base)+(-0.5,0)  node(P1_m3) {}; 
                   \path (enc3.west)+(-0.5,0)  node(P2_m3) {};
                 \path (P3_enc3.base)+(-5,+0.1)  node(P3_m3) {}; 
                  \path (P3_enc3.base)+(-0.9,0)  node(P3ref_m3) {};
                 
                
                    
                 
                 \path (enc1.west)+(-3.5,0)  node(P1ref_m1) {};  %point m1/enc1 inf
                  
                   \path (P1ref_m1.base)+(0,-4.95)  node(m1_inf) {}; %point inf m1==1inf
                   
                   \path (P1ref_m1.base)+(-0.2,-4.95)  node(m2_inf) {}; %point inf m2==1inf
                   
                    \path (P1ref_m1.base)+(-0.4,-4.95)  node(m3_inf) {}; %point inf m3==1inf
                    
                    
                    %=----------------control----------------------- 
                   \path (inf.base)+(0,-2.5)  node(cont1_dec3) {}; 
                    \path (inf.base)+(0,-4.7)  node(cont1_dec2) {}; 
                   % \path (inf.base)+(0,5.9)  node(cont1_dec1) {}; 
                    
                   \path (cont1_dec3)+(-2.5,0)  node(cont2_dec3) {};  
                   \path (cont1_dec2.base)+(-2.5,0)  node(cont2_dec2) {}; 
                 %  \path (inf.base)+(-4.6,4.1)  node(cont2_dec1) {}; 
                   
                    \path (cont2_dec2.base)+(-1.1,-1.1)  node(cont3_dec2) {}; 
                     \path (cont2_dec3.base)+(-1.1,-1.1)  node(cont3_dec3) {}; 
                   
                    
         %------------------------------------------------------------ Left points ------------------------------------------------------%      
                    
                       \path (dec2.east)+(0,0.2)  node(P1_dec2) {};%point attacher a dec2
                       \path (dec2.east)+(0,-0.2)  node(P2_dec2) {};%point attacher a dec2
                       
                       \path (dec3.east)+(0,0.3)  node(P1_dec3) {};%point attacher a dec3    
                       \path (dec3.east)+(0,-0.3)  node(P3_dec3) {};%point attacher a dec3
                       
                       
                       
                        \path (dec1.east)+(1.2,0)  node(P1_hm1) {}; 
                        
                        \path (dec2.east)+(1.2,0)  node(P1_hm2) {};  
                        \path (P2_dec2.base)+(1.2,0)  node(P2_hm2) {};  
                        
                        \path (dec3.east)+(1.2,0)  node(P2_hm3) {}; 
                        \path (P1_dec3.base)+(1.2,0)  node(P1_hm3) {};  
                        \path (P3_dec3.base)+(1.2,0)  node(P3_hm3) {};  
                 %******************************************************************
                 
                    \path (dec1.west)+(-0.3,0)  node(P1ref_y1) {}; 
                    
                     \path (dec2.west)+(0,0.15)  node(P1_ydec2) {};%point y attacher a dec2 
                     \path (P1_ydec2.base)+(-0.3,0)  node(P1ref_y2) {};  
                     \path (dec2.west)+(-0.5,0)  node(P2ref_y2) {};   
                       
                        
                    \path (dec3.west)+(0,0.3)  node(P1_ydec3) {};%point y attacher a dec3      
                     \path (dec3.west)+(0,0.15)  node(P2_ydec3) {};%point y attacher a dec3
                     
                    \path (P1_ydec3.base)+(-0.3,0)  node(P1ref_y3) {};    
                      \path (P2_ydec3.base)+(-0.5,0)  node(P2ref_y3) {};   
                      \path (dec3.west)+(-0.7,0)  node(P3ref_y3) {};   
                      
                     \path (P1ref_y1.base)+(0,-4.95)  node(y1_inf) {}; %point inf y1==1inf
                     \path (P1ref_y1.base)+(-0.2,-4.95)  node(y2_inf) {}; %point inf y2==1inf  
                       \path (P1ref_y1.base)+(-0.4,-4.95)  node(y3_inf) {}; %point inf y3==1inf 
                       
                    %=---------------- feedback-----------------------        
                       
                    \path (y3_inf.base)+(3.65,0)  node(fed_inf) {};
                    
                   \path (fed_inf.base)+(0,2)  node(fed_dec3) {}; %dec3/fed
                   \path (fed_inf.base)+(0,4)  node(fed_dec2) {}; %dec2/fed
                   \path (fed_inf.base)+(0,6)  node(fed_dec1) {}; %dec1/fed
                   
         
                   
                   
              
                  
                  
                  
                  
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%     %%%%%%%%%%%%%%%
     \path[draw ,dashed, - , >=latex] (P1_harq1.base)-| node{}(cont1_dec2.base);

     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(0,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(0,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(0,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(0.5,.3)}]{$\mcF$};
       \path[color=LHCblue,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(P1_hm1.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (dec2.east)--(P1_hm2.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}_{[2]} $};  
    %\draw [draw,->,>=latex] (P2_dec2.base)--(P2_hm2.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
   %  \draw [draw,->,>=latex] (P1_dec3.base)--(P1_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex](dec3.east)--(P2_hm3.base)node[shift={(-0.65,0.25)}]{$\hat{\mfm}_{[3]}$};  
    %\draw [draw,->,>=latex] (P3_dec3.base)--(P3_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_3$};
    
     \begin{pgfonlayer}{background}       
     \path (Chan.west)+(-4,0.4)  node[form11](adap2) {}; %adaptation2
     \path (Chan3.west)+(-4,0.4)  node[form11](adap1) {}; %adaptation2
     \path (Chan1.west)+(-4,0.3)  node[form11](adap1) {}; %adaptation2
     \path (Chan.west)+(-1.7,1)  node() {$\Phi_2$};  %pint attacher a harq1
      \path (Chan1.west)+(-1.7,1)  node() {$\Phi_1$};  %pint attacher a harq1
       \path (Chan3.west)+(-1.7,1)  node() {$\Phi_3$};  %pint attacher a harq1
     
 \end{pgfonlayer}
    
  \begin{pgfonlayer}{background}       
 % \draw [thick,draw,->,>=latex] (cont1_dec1.base)--(cont2_dec1.base); %cont-encoder1
  \draw [draw,dashed,-,>=latex] (cont1_dec2.base)--(cont2_dec2.base);  %cont-encoder2
   \draw [draw,dashed,->,>=latex] (cont2_dec2.base)--(cont3_dec2.base);  %cont-encoder2
   
   \draw [draw,dashed,-,>=latex] (cont1_dec3.base)--(cont2_dec3.base);  %cont-encoder3
    \draw [draw,dashed,->,>=latex] (cont2_dec3.base)--(cont3_dec3.base);  %cont-encoder3
 \end{pgfonlayer}
     
  %  \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{}; %cont --> infini
    
         
  \draw [draw,->,>=latex] (P1_m1.base)--(enc1.west)node[shift={(-4.75,0.2)}]{$\mfm_1$};    
  \draw [draw,->,>=latex] (P2_m2.base)--(P2_sum2.base)node[shift={(-2.5,0.2)}]{$\mfm_2$};   
  \draw [draw,->,>=latex] (P3_m3.base)--(P3_sum3.base)node[shift={(-2.5,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
            %% decodeur--feedback
            \path (dec3.north)+(0.25,0)  node(P_dec3) {}; %dec3/fed
            \path (dec2.north)+(0.25,0)  node(P_dec2) {}; %dec2/fed
            \path (dec1.north)+(0.25,0)  node(P_dec1) {}; %dec2/fed
            
           \path[color=LHCblue,draw , <-, >=latex] (harq2.east)-| node{}(fed_dec3.base) ; %infini vesr Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec3.base) |- node{}(fed_dec3.base) ;%dec3==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec2.base) |- node{}(fed_dec2.base) ;%dec2==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec1.base) |- node{}(fed_dec1.base) ;%dec1==vers Harq2
            %% decodeur--decodeur
            \path (dec3.north)+(-0.25,0)  node(P1_dec3) {}; %dec3/fed
            \path (dec2.north)+(-0.25,0)  node(P1_dec2) {}; %dec2/fed
            \path (dec1.south)+(-0.25,0)  node(P2_dec1) {}; %dec2/fed
             \path (dec2.south)+(-0.25,0)  node(P2_dec2) {}; %dec2/fed
             \draw [draw,->,>=latex] (P1_dec2.base)--(P2_dec1.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[1]}$}; 
             \draw [draw,->,>=latex] (P1_dec3.base)--(P2_dec2.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[2]}$}; 
             
      %%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
      
                 \draw [fill=black] (P1ref_m1) circle (.5mm)    ;  %point m1/enc1 inf  
%                  \draw [fill=black] (P2ref_m2) circle (.5mm); % point  m2 enc2
%                  \draw [fill=black] (P1_m2) circle (.5mm);  %point m1 enc2
%                  \draw [fill=black] (P1_m3) circle (.5mm);  %point m1 enc3
%                  \draw [fill=black] (P2_m3) circle (.5mm);   %point m2 enc3
%                 \draw [fill=black] (P3ref_m3) circle (.5mm); %point m3 enc3
      %=---------------- point controler-----------------------              
                    \draw [fill=black] (cont1_dec3) circle (.5mm);  
                    \draw [fill=black] (cont1_dec2) circle (.5mm); 
                   % \draw [fill=black] (cont1_dec1) circle (.5mm); 
       %=---------------- point controler-----------------------  

 %% encodeur 2
       \draw [color=black,draw,->,>=latex] (P1ref_m1.base)--(enc2b.north);    %m1==enc2b
       \draw [color=black,draw,-,>=latex] (enc2b.south)--(P1_sum2_encb2.base);   % sum2_encb2
       
       \draw [color=black,draw,->,>=latex] (P1_sum2_encb2.base)--(P1_sum2.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[1]}$};    % sum2_encb2
        \draw [color=black,draw,->,>=latex] (sum2.east)--(enc2.west)node[shift={(-0.85,0.2)}]{$\mfm_{[2]}$};    % sum2_encb2
        
 %% encodeur 3
 \draw [color=black,draw,-,>=latex] (enc3b.south)--(P1_sum3_encb3.base);   % sum3_encb3
  \draw [color=black,draw,->,>=latex] (P1_sum3_encb3.base)--(P1_sum3.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[2]}$};    % sum3_encb3
   \draw [color=black,draw,->,>=latex] (sum3.east)--(enc3.west)node[shift={(-0.85,0.2)}]{$\mfm_{[3]}$};    % sum2_encb2
   
   % pont entre 
    \draw [color=black,draw,-,>=latex] (P1_sum2_enc2.base)--(P2_sum2_enc2.base);   % sum3_encb3  
    \draw [color=black,draw,-,>=latex] (P2_sum2_enc2.base)--(P1_sum2_enc3b.base);   % sum3_encb3
    \draw [color=black,draw,->,>=latex] (P1_sum2_enc3b.base)--(enc3b.north);   % sum3_encb3
     \draw [fill=black] (P1_sum2_enc2) circle (.5mm);



      
    %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
          % \draw [color=black,draw,->,>=latex]  (P1ref_y1.base)--(y1_inf.base) ;    %y1 === infini
         %  \draw [color=black,draw,->,>=latex]  (P2ref_y2.base)--(y2_inf.base) ;    %y2 === infini
        %   \draw [color=black,draw,->,>=latex]  (P3ref_y3.base)--(y3_inf.base) ;    %y3 === infini
      
          % \draw [fill=black] (P1ref_y1) circle (.5mm) ; %point y1 dec1
         %  \draw [fill=black] (P2ref_y2) circle (.5mm) ;     %point y2 dec2
         % \draw [fill=black] (P1ref_y2) circle (.5mm) ; %point y1 dec2
         % \draw [fill=black] (P1ref_y3) circle (.5mm) ;    %point y1 dec3
       %   \draw [fill=black] (P2ref_y3) circle (.5mm) ; %point y2 dec3
     %     \draw [fill=black] (P3ref_y3) circle (.5mm) ; %point y3 dec3
           
             % \draw [color=black,draw,->,>=latex] (P1ref_y2.base)--(P1_ydec2.base);   %% y1 == vers dec2 
           %  \draw [color=black,draw,->,>=latex] (P1ref_y3.base)--(P1_ydec3.base);  %% y1 == vers dec3 
         %    \draw [color=black,draw,->,>=latex] (P2ref_y3.base)--(P2_ydec3.base);   %%y2  == vers dec3 
          
          %%%%%%%%%%%%%%%%%%%%%%%%
          
%          \draw [fill=black,thick] (inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (inf.base)+(0,-.4) circle (.2mm);   
          
          
%            \draw [fill=black,thick] (y2_inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (y2_inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (y2_inf.base)+(0,-.4) circle (.2mm); 
          
          
%            \draw [fill=black,thick] (m2_inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (m2_inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (m2_inf.base)+(0,-.4) circle (.2mm);      
               
               
%                    \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.2) circle (.2mm); 
%                     \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.3) circle (.2mm);
%                       \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.4) circle (.2mm);  
             
               
               
               
               
               
           
\end{tikzpicture}

